XMM-Newton survey of two Upper Scorpius regions

We study X-ray emission from young stars by analyzing deep XMM-Newton observations of two regions of the Upper Scorpius association, having an age of 5 Myr. Based on near infrared and optical photometry we identify 22 Upper Scorpius photometric members among the 224 detected X-ray sources. We derive coronal properties of Upper Scorpius stars by performing X-ray spectral and timing analysis. The study of four strong and isolated stellar flares allows us to derive the length of the flaring loops. Among the 22 Upper Scorpius stars, 13 are identified as Upper Scorpius photometric members for the first time. The sample includes 7 weak-line T Tauri stars and 1 classical T Tauri star, while the nature of the remaining sources is unknown. Except for the intermediate mass star HD 142578, all the detected USco sources are low mass stars of spectral type ranging from G to late M. The X-ray emission spectrum of the most intense Upper Scorpius sources indicates metal depleted plasma with temperature of ~10 MK, resembling the typical coronal emission of active main sequence stars. At least 59% of the detected members of the association have variable X-ray emission, and the flaring coronal structures appear shorter than or comparable to the stellar radii already at the Upper Scorpius age. We also find indication of increasing plasma metallicity (up to a factor 20) during strong flares. We identify a new galaxy cluster among the 224 X-ray source detected: the X-ray spectrum of its intra cluster medium indicates a redshift of 0.41+/-0.02.

==> (inline-0) <==
\begin{tabular}{c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c}
\hline\hline
\multicolumn{1}{c}{Int.} & \multicolumn{1}{c}{$T ({\rm MK})$} & \multicolumn{1}{c}{${\it EM} ({\rm 10^{52} cm^{-3}})$} & \multicolumn{1}{c}{${\rm Fe/Fe_{\sun}}$} & $\log L_{\rm X} ({\rm erg\,s^{-1}})$ \\
\hline
   q1 &                                 $   8.5^{+   0.7}_{-   0.8}$ &                                 $  15.8^{+   3.0}_{-   3.3}$ &                                 $  0.10^{+  0.05}_{-  0.03}$ &   $ 29.89$ \\
   r1 &                                                  $\ge   8.6$ &                                 $  10.5^{+  11.2}_{-  10.5}$ &                                 $  0.17^{+ 24.54}_{-  0.17}$ &   $ 30.19$ \\
   d1 &                                 $  27.2^{+  12.4}_{-   8.4}$ &                                 $  37.6^{+  14.1}_{-  13.8}$ &                                 $  1.01^{+  2.30}_{-  0.68}$ &   $ 30.77$ \\
   d2 &                                 $  23.7^{+   9.5}_{-   5.0}$ &                                 $  32.0^{+   7.4}_{-   8.4}$ &                                 $  0.41^{+  0.70}_{-  0.27}$ &   $ 30.60$ \\
   d3 &                                 $  21.8^{+   6.0}_{-   5.4}$ &                                 $  29.1^{+   6.1}_{-   4.9}$ &                                 $  0.16^{+  0.22}_{-  0.14}$ &   $ 30.50$ \\
   q2 &                                 $  17.8^{+   1.7}_{-   1.7}$ &                                 $  30.4^{+   3.2}_{-   3.1}$ &                                 $  0.14^{+  0.08}_{-  0.06}$ &   $ 30.47$ \\
\hline
\end{tabular}
\begin{tabular}{c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c}
\hline\hline
\multicolumn{1}{c}{Int.} & \multicolumn{1}{c}{$T ({\rm MK})$} & \multicolumn{1}{c}{${\it EM} ({\rm 10^{52} cm^{-3}})$} & \multicolumn{1}{c}{${\rm Fe/Fe_{\sun}}$} & $\log L_{\rm X} ({\rm erg\,s^{-1}})$ \\
\hline
   q1 &                                 $   8.6^{+   1.0}_{-   0.9}$ &                                 $  18.8^{+   3.7}_{-   3.4}$ &                                 $  0.02^{+  0.02}_{-  0.01}$ &   $ 29.79$ \\
   r1 &                                 $  62.4^{+  27.1}_{-  12.6}$ &                                 $  77.7^{+  10.2}_{-   9.8}$ &                                 $  0.42^{+  0.56}_{-  0.42}$ &   $ 31.08$ \\
   r2 &                                 $  68.6^{+  12.7}_{-  10.6}$ &                                 $ 338.0^{+  27.0}_{-  27.0}$ &                                 $  0.43^{+  0.36}_{-  0.31}$ &   $ 31.71$ \\
   r3 &                                 $  51.9^{+   6.2}_{-   6.1}$ &                                 $ 516.4^{+  33.8}_{-  33.6}$ &                                 $  0.47^{+  0.24}_{-  0.22}$ &   $ 31.86$ \\
   p1 &                                 $  38.8^{+   4.7}_{-   2.6}$ &                                 $ 654.9^{+  36.3}_{-  40.5}$ &                                 $  0.32^{+  0.16}_{-  0.12}$ &   $ 31.89$ \\
   p2 &                                 $  34.6^{+   2.5}_{-   2.5}$ &                                 $ 708.6^{+  36.6}_{-  36.3}$ &                                 $  0.14^{+  0.10}_{-  0.09}$ &   $ 31.87$ \\
   d1 &                                 $  33.1^{+   2.1}_{-   2.7}$ &                                 $ 686.2^{+  28.0}_{-  27.6}$ &                                 $  0.17^{+  0.08}_{-  0.07}$ &   $ 31.85$ \\
   d2 &                                 $  30.1^{+   2.2}_{-   1.7}$ &                                 $ 622.1^{+  30.7}_{-  30.3}$ &                                 $  0.18^{+  0.08}_{-  0.07}$ &   $ 31.79$ \\
   d3 &                                 $  29.7^{+   1.5}_{-   1.5}$ &                                 $ 539.8^{+  22.6}_{-  22.3}$ &                                 $  0.13^{+  0.06}_{-  0.06}$ &   $ 31.71$ \\
   d4 &                                 $  26.7^{+   1.2}_{-   3.5}$ &                                 $ 442.3^{+  19.7}_{-  16.6}$ &                                 $  0.12^{+  0.05}_{-  0.05}$ &   $ 31.60$ \\
\hline
\end{tabular}
\begin{tabular}{c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c}
\hline\hline
\multicolumn{1}{c}{Int.} & \multicolumn{1}{c}{$T ({\rm MK})$} & \multicolumn{1}{c}{${\it EM} ({\rm 10^{52} cm^{-3}})$} & \multicolumn{1}{c}{${\rm Fe/Fe_{\sun}}$} & $\log L_{\rm X} ({\rm erg\,s^{-1}})$ \\
\hline
   p1 &                                 $  34.3^{+   6.2}_{-   4.8}$ &                                 $  29.5^{+   2.7}_{-   2.7}$ &                                                    $=  0.21$ &   $ 30.92$ \\
   d1 &                                 $  29.2^{+   8.1}_{-   5.0}$ &                                 $  22.7^{+   2.7}_{-   2.9}$ &                                                    $=  0.21$ &   $ 30.87$ \\
   d2 &                                 $   8.7^{+   2.7}_{-   0.7}$ &                                 $  14.1^{+   2.4}_{-   2.4}$ &                                                    $=  0.21$ &   $ 30.80$ \\
   d3 &                                 $   8.0^{+   1.5}_{-   0.6}$ &                                 $   7.7^{+   1.9}_{-   1.9}$ &                                                    $=  0.21$ &   $ 30.76$ \\
   d4 &                                 $   7.8^{+   1.7}_{-   4.4}$ &                                 $   3.8^{+   2.1}_{-   1.9}$ &                                                    $=  0.21$ &   $ 30.74$ \\
   r1 &                                 $   7.9^{+   1.9}_{-   3.6}$ &                                 $   3.6^{+   2.3}_{-   3.6}$ &                                                    $=  0.21$ &   $ 30.74$ \\
   d5 &                                 $   7.9^{+   0.9}_{-   2.1}$ &                                 $   4.7^{+   2.0}_{-   1.8}$ &                                                    $=  0.21$ &   $ 30.75$ \\
   q1 &     $   3.7^{+   0.7}_{-   0.5},   13.7^{+  10.8}_{-  10.4}$ &     $  35.7^{+   7.0}_{-   7.2},   51.4^{+   4.3}_{-   4.2}$ &                                                    $=  0.21$ &   $ 30.72$ \\
   r2 &                                 $   7.9^{+   1.9}_{-   3.4}$ &                                 $   5.4^{+   3.3}_{-   5.4}$ &                                                    $=  0.21$ &   $ 30.75$ \\
\hline
\end{tabular}
\begin{tabular}{c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c}
\hline\hline
\multicolumn{1}{c}{Int.} & \multicolumn{1}{c}{$T ({\rm MK})$} & \multicolumn{1}{c}{${\it EM} ({\rm 10^{52} cm^{-3}})$} & \multicolumn{1}{c}{${\rm Fe/Fe_{\sun}}$} & $\log L_{\rm X} ({\rm erg\,s^{-1}})$ \\
\hline
   p1 &                                 $  22.5^{+   3.2}_{-   4.0}$ &                                 $  75.5^{+   5.4}_{-   5.4}$ &                                                    $=  0.35$ &   $ 30.90$ \\
   d1 &                                 $  21.6^{+   2.3}_{-   2.2}$ &                                 $  47.5^{+   2.9}_{-   2.9}$ &                                                    $=  0.35$ &   $ 30.72$ \\
   d2 &                                 $  18.0^{+   1.5}_{-   1.2}$ &                                 $  28.6^{+   2.0}_{-   1.9}$ &                                                    $=  0.35$ &   $ 30.54$ \\
   d3 &                                 $  14.2^{+   0.8}_{-   1.3}$ &                                 $   7.4^{+   0.6}_{-   0.8}$ &                                                    $=  0.35$ &   $ 30.19$ \\
   q1 &     $   8.7^{+   0.6}_{-   1.2},   18.6^{+  16.8}_{-  11.2}$ &     $   5.0^{+   0.8}_{-   1.4},    3.9^{+   1.0}_{-   1.0}$ &                                                    $=  0.35$ &   $ 29.94$ \\
   r1 &                                 $ 159.7^{+ 400.8}_{- 107.7}$ &                                 $   3.0^{+   0.5}_{-   0.6}$ &                                                    $=  0.35$ &   $ 30.13$ \\
   d4 &                                 $  27.4^{+  51.4}_{-  12.0}$ &                                 $   3.3^{+   1.1}_{-   1.1}$ &                                                    $=  0.35$ &   $ 30.08$ \\
\hline
\end{tabular}
\begin{longtable}{cccr@{ $\pm$ }lrrcccc}
\caption{\label{tab:src} X-ray source detected in the two observations of Upper Sco.} \\
\hline\hline
 \multicolumn{1}{c}{Source} & \multicolumn{1}{c}{RA}      & \multicolumn{1}{c}{DEC}     & \multicolumn{2}{c}{PN Count rate$^{\rm a}$} & \multicolumn{1}{c}{$XC1^{\rm b}$} & \multicolumn{1}{c}{$XC2^{\rm b}$} & \multicolumn{2}{c}{2MASS}                                         & \multicolumn{2}{c}{DENIS}                                         \\
                            & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{(J2000)} & \multicolumn{2}{c}{${\rm (cts\,ks^{-1})}$}  &                                   &                                   & \multicolumn{1}{c}{Source} & \multicolumn{1}{c}{Offset (\arcsec)} & \multicolumn{1}{c}{Source} & \multicolumn{1}{c}{Offset (\arcsec)} \\
\hline
\endfirsthead
\caption{continued.} \\
\hline\hline
 \multicolumn{1}{c}{Source} & \multicolumn{1}{c}{RA}      & \multicolumn{1}{c}{DEC}     & \multicolumn{2}{c}{PN Count rate$^{\rm a}$} & \multicolumn{1}{c}{$XC1^{\rm b}$} & \multicolumn{1}{c}{$XC2^{\rm b}$} & \multicolumn{2}{c}{2MASS}                                         & \multicolumn{2}{c}{DENIS}                                         \\
                            & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{(J2000)} & \multicolumn{2}{c}{${\rm (cts\,ks^{-1})}$}  &                                   &                                   & \multicolumn{1}{c}{Source} & \multicolumn{1}{c}{Offset (\arcsec)} & \multicolumn{1}{c}{Source} & \multicolumn{1}{c}{Offset (\arcsec)} \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{11}{p{0.89\textwidth}}{

\normalsize
$^{\rm a}$~PN count rate that would be observed if sources were located on the telescope axis. 
 
$^{\rm b}$~X-ray colors, derived from PN, defined as $XC1=2.5\log(M/S)$ and $XC2=2.5\log(H/M)$ where the energy range of PN has been divided into the bands: soft $0.3-0.85$, medium $0.85-1.4$, and hard $1.4-7.9$\,keV. $S$, $M$ and $H$ indicate the number of photons in the relevant energy band. 
 
$^{\rm c}$~X-ray colors derived from MOS instruments for those sources which fall outside the PN field of view. 
\scriptsize
}
\endlastfoot
    1 &           15:56:12.4 &          -23:51:04.5 &      22.4 &       2.4 &                      $   0.5^{\rm c}             $ &                      $  -3.2^{\rm c}             $ &     15561238-2351030 &   1.5 &     J155612.3-235102 &   1.6 \\
    1 &                      &                      & \multicolumn{2}{c}{ } &                                                    &                                                    &     15561210-2351065 &   4.0 &                      &       \\
    2 &           15:56:17.2 &          -23:50:56.5 &      22.3 &       2.4 &                      $   1.8^{\rm c}             $ &                      $   0.7^{\rm c}             $ &     15561698-2350589 &   3.5 &     J155616.9-235058 &   3.6 \\
    3 &           15:56:20.0 &          -23:49:46.9 &       6.1 &       0.9 &                      $   0.5^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
    4 &           15:57:00.6 &          -23:49:42.7 &       2.3 &       0.8 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   1.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
    5 &           15:56:43.8 &          -23:49:25.9 &      11.5 &       1.3 &                      $  -0.6^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
    6 &           15:55:52.5 &          -23:48:45.3 &      17.6 &       2.0 &                      $   0.6^{\rm c}             $ &                      $   0.1^{\rm c}             $ &     15555254-2348460 &   0.8 &     J155552.5-234846 &   0.9 \\
    7 &           15:56:29.4 &          -23:48:20.5 &     439.4 &       6.1 &                      $  -0.2^{\rm\hspace{0.32em}}$ &                      $  -0.7^{\rm\hspace{0.32em}}$ &     15562941-2348197 &   0.8 &                      &       \\
    8 &           15:57:12.9 &          -23:48:15.6 &      29.7 &       3.2 &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      $   0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
    9 &           15:56:01.5 &          -23:47:46.8 &       9.6 &       1.0 &                      $   2.9^{\rm c}             $ &                      $   0.7^{\rm c}             $ &                      &       &                      &       \\
   10 &           15:56:40.5 &          -23:47:40.1 &       6.0 &       0.8 &                      $   0.6^{\rm\hspace{0.32em}}$ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   11 &           15:56:27.8 &          -23:47:19.3 &       2.6 &       0.6 &                      $  -0.5^{\rm\hspace{0.32em}}$ &                      $  -1.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   12 &           15:56:13.2 &          -23:47:10.3 &       1.4 &       0.4 &                      $   0.5^{\rm\hspace{0.32em}}$ &                      $  -0.7^{\rm\hspace{0.32em}}$ &     15561339-2347105 &   3.2 &     J155613.3-234710 &   3.2 \\
   13 &           15:55:49.2 &          -23:47:08.2 &       2.5 &       0.6 &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      $   1.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   14 &           15:56:11.7 &          -23:46:58.5 &       4.4 &       0.7 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $   0.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   15 &           15:57:03.9 &          -23:46:54.9 &       8.6 &       1.6 &                      $  -0.9^{\rm c}             $ &                      $   0.3^{\rm c}             $ &                      &       &                      &       \\
   16 &           15:55:53.1 &          -23:46:51.4 &       4.4 &       0.7 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   17 &           15:55:59.7 &          -23:45:49.4 &       2.0 &       0.5 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $  -0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   18 &           15:56:38.8 &          -23:45:41.8 &       6.2 &       0.8 &                      $   0.2^{\rm\hspace{0.32em}}$ &                      $   1.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   19 &           15:55:51.0 &          -23:45:41.1 &       1.5 &       0.4 &                      $  -0.6^{\rm c}             $ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      &       &     J155550.8-234537 &   4.6 \\
   20 &           15:56:14.7 &          -23:44:48.0 &       3.6 &       0.5 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   21 &           15:55:49.4 &          -23:44:17.6 &       7.2 &       0.8 &                      $   0.5^{\rm c}             $ &                      $   1.0^{\rm c}             $ &                      &       &                      &       \\
   22 &           15:56:38.6 &          -23:43:44.1 &       6.8 &       0.7 &                      $  -0.2^{\rm c}             $ &                      $   1.0^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   23 &           15:56:47.2 &          -23:43:35.3 &       2.9 &       0.6 &                      $  -1.3^{\rm\hspace{0.32em}}$ &                      $   2.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   24 &           15:56:55.9 &          -23:43:03.0 &       2.0 &       0.5 &                      $   0.0^{\rm c}             $ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   25 &           15:56:19.2 &          -23:42:54.1 &       2.5 &       0.5 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $  -0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   26 &           15:55:39.6 &          -23:42:49.8 &       2.0 &       0.4 &                      $  -0.3^{\rm\hspace{0.32em}}$ &                      $   1.3^{\rm\hspace{0.32em}}$ &     15553983-2342509 &   3.8 &     J155539.8-234250 &   3.8 \\
   27 &           15:56:40.7 &          -23:42:38.2 &       4.0 &       0.6 &                      $   1.7^{\rm c}             $ &                      $   1.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   28 &           15:57:23.8 &          -23:42:35.4 &       3.5 &       1.0 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $   1.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   29 &           15:55:55.5 &          -23:42:10.3 &       3.1 &       0.5 &                      $   0.7^{\rm\hspace{0.32em}}$ &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   30 &           15:57:28.8 &          -23:42:02.7 &       7.5 &       1.7 &                      $  -0.3^{\rm\hspace{0.32em}}$ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &     15572874-2341583 &   4.4 &     J155728.7-234158 &   4.6 \\
   31 &           15:56:28.4 &          -23:41:41.6 &       2.0 &       0.4 &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      $  -1.1^{\rm\hspace{0.32em}}$ &     15562846-2341411 &   1.2 &                      &       \\
   32 &           15:56:43.7 &          -23:41:40.2 &      10.0 &       0.8 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $  -0.8^{\rm\hspace{0.32em}}$ &     15564372-2341397 &   0.6 &                      &       \\
   33 &           15:56:24.0 &          -23:41:35.0 &      20.5 &       1.0 &                      $  -0.2^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &     15562403-2341386 &   3.7 &     J155624.0-234138 &   3.7 \\
   34 &           15:56:05.6 &          -23:40:50.8 &       4.9 &       0.5 &                      $   1.5^{\rm\hspace{0.32em}}$ &                      $   1.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   35 &           15:56:33.4 &          -23:40:25.8 &      10.5 &       0.7 &                      $   0.2^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   36 &           15:55:56.2 &          -23:40:11.5 &       2.8 &       0.5 &                      $  -0.8^{\rm\hspace{0.32em}}$ &                      $   0.8^{\rm\hspace{0.32em}}$ &     15555649-2340126 &   4.2 &     J155556.4-234012 &   3.9 \\
   37 &           15:57:23.9 &          -23:40:06.4 &       7.2 &       1.2 &                      $   1.4^{\rm\hspace{0.32em}}$ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   38 &           15:57:30.5 &          -23:39:59.9 &       6.2 &       1.8 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $   0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   39 &           15:57:04.4 &          -23:39:26.4 &       4.9 &       0.8 &                      $  -0.3^{\rm c}             $ &                      $  -1.3^{\rm c}             $ &     15570435-2339262 &   0.8 &     J155704.3-233926 &   0.8 \\
   40 &           15:56:53.6 &          -23:39:16.2 &      25.9 &       1.3 &                      $   0.9^{\rm\hspace{0.32em}}$ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   41 &           15:56:44.3 &          -23:38:57.5 &      35.2 &       1.4 &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   42 &           15:56:27.6 &          -23:38:52.2 &      57.4 &       1.5 &                      $  -0.2^{\rm\hspace{0.32em}}$ &                      $  -1.5^{\rm\hspace{0.32em}}$ &     15562762-2338520 &   0.3 &                      &       \\
   43 &           15:57:20.1 &          -23:38:49.1 &     141.1 &       4.4 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $  -1.4^{\rm\hspace{0.32em}}$ &     15571998-2338499 &   1.6 &     J155719.9-233849 &   1.4 \\
   44 &           15:56:50.9 &          -23:38:47.7 &       2.2 &       0.5 &                      $   0.2^{\rm c}             $ &                      $   2.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   45 &           15:56:01.1 &          -23:38:10.0 &       2.1 &       0.4 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $  -1.0^{\rm\hspace{0.32em}}$ &     15560104-2338081 &   1.9 &     J155601.0-233808 &   1.9 \\
   46 &           15:55:52.4 &          -23:38:08.8 &       9.4 &       0.9 &                      $   0.3^{\rm c}             $ &                      $  -0.1^{\rm c}             $ &                      &       &                      &       \\
   47 &           15:57:12.5 &          -23:37:49.9 &       3.1 &       0.7 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   2.5^{\rm\hspace{0.32em}}$ &     15571247-2337505 &   0.7 &     J155712.4-233750 &   0.7 \\
   48 &           15:56:29.5 &          -23:37:41.5 &       3.5 &       0.5 &                      $   2.2^{\rm\hspace{0.32em}}$ &                      $   1.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   49 &           15:56:11.2 &          -23:37:31.8 &      29.0 &       1.2 &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   50 &           15:56:17.6 &          -23:37:17.8 &       1.9 &       0.3 &                      $  -0.7^{\rm\hspace{0.32em}}$ &                      $  -0.6^{\rm\hspace{0.32em}}$ &     15561756-2337180 &   1.0 &     J155617.5-233717 &   0.8 \\
   51 &           15:57:16.8 &          -23:37:16.4 &       8.5 &       1.1 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   52 &           15:56:34.7 &          -23:37:12.4 &       1.8 &       0.4 &                      $  -0.5^{\rm\hspace{0.32em}}$ &                      $  -0.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   53 &           15:56:39.5 &          -23:37:01.9 &       0.9 &       0.3 &                      $   2.0^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   54 &           15:55:45.9 &          -23:36:55.4 &       0.9 &       0.3 &                      $  -1.0^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   55 &           15:57:07.7 &          -23:36:52.3 &       2.5 &       0.7 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   56 &           15:56:53.7 &          -23:36:51.8 &       4.7 &       0.6 &                      $   0.6^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &     15565385-2336478 &   4.2 &     J155653.8-233647 &   4.4 \\
   57 &           15:56:56.2 &          -23:36:40.1 &       5.0 &       0.6 &                      $   0.7^{\rm\hspace{0.32em}}$ &                      $   0.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   58 &           15:55:59.0 &          -23:36:36.3 &      17.5 &       1.0 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &     J155559.0-233635 &   0.6 \\
   59 &           15:57:07.7 &          -23:36:26.8 &      13.8 &       1.2 &                      $   1.5^{\rm c}             $ &                      $   0.7^{\rm c}             $ &                      &       &                      &       \\
   60 &           15:55:47.1 &          -23:36:23.2 &       5.9 &       0.7 &                      $  -0.8^{\rm c}             $ &                      $   1.3^{\rm\hspace{0.32em}}$ &                      &       &     J155546.8-233624 &   3.4 \\
   61 &           15:56:51.5 &          -23:36:19.7 &       9.4 &       1.1 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   62 &           15:56:20.6 &          -23:36:09.8 &      29.0 &       1.1 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $  -1.5^{\rm\hspace{0.32em}}$ &     15562060-2336099 &   0.7 &     J155620.6-233609 &   0.7 \\
   63 &           15:56:42.6 &          -23:36:05.8 &      11.3 &       0.8 &                      $   0.1^{\rm\hspace{0.32em}}$ &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   64 &           15:55:24.0 &          -23:35:55.1 &       5.8 &       1.3 &                      $   0.4^{\rm c}             $ &                      $   0.5^{\rm c}             $ &                      &       &                      &       \\
   65 &           15:56:57.0 &          -23:35:54.9 &       3.7 &       0.6 &                      $   0.5^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   66 &           15:56:16.5 &          -23:35:37.4 &       4.7 &       0.6 &                      $   0.3^{\rm c}             $ &                      $  -0.3^{\rm c}             $ &     15561643-2335374 &   0.4 &     J155616.4-233537 &   0.4 \\
   67 &           15:57:23.4 &          -23:35:36.4 &       2.6 &       0.7 &                      $   0.5^{\rm\hspace{0.32em}}$ &                      $   3.4^{\rm c}             $ &     15572353-2335364 &   1.3 &     J155723.5-233536 &   1.3 \\
   68 &           15:56:04.0 &          -23:35:27.9 &       2.1 &       0.4 &                      $   1.1^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   69 &           15:57:11.2 &          -23:35:27.2 &      13.0 &       1.2 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &     J155710.9-233526 &   2.8 \\
   70 &           15:55:37.0 &          -23:35:23.5 &       2.3 &       0.5 &                      $  -1.4^{\rm\hspace{0.32em}}$ &                      $   0.8^{\rm\hspace{0.32em}}$ &     15553705-2335221 &   1.4 &     J155537.0-233522 &   1.5 \\
   71 &           15:56:18.5 &          -23:35:17.6 &       2.2 &       0.4 &                      $   0.1^{\rm\hspace{0.32em}}$ &                      $   0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   72 &           15:56:25.3 &          -23:35:15.3 &       1.7 &       0.4 &                      $  -2.0^{\rm c}             $ &                      $   2.1^{\rm c}             $ &                      &       &                      &       \\
   73 &           15:55:31.7 &          -23:35:06.1 &       5.5 &       1.1 &                      $   0.5^{\rm c}             $ &                      $   0.9^{\rm c}             $ &                      &       &                      &       \\
   74 &           15:56:52.1 &          -23:35:00.9 &       2.4 &       0.6 &                      $   0.9^{\rm\hspace{0.32em}}$ &                      $   0.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   75 &           15:57:14.4 &          -23:34:50.4 &       9.8 &       1.2 &                      $  -1.0^{\rm\hspace{0.32em}}$ &                      $   0.1^{\rm\hspace{0.32em}}$ &     15571432-2334530 &   2.7 &     J155714.3-233452 &   2.7 \\
   76 &           15:56:54.1 &          -23:34:35.8 &       1.5 &       0.3 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   0.7^{\rm c}             $ &                      &       &                      &       \\
   77 &           15:56:29.5 &          -23:34:35.2 &       2.4 &       0.5 &                      $   1.2^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   78 &           15:55:24.7 &          -23:34:31.0 &       3.9 &       1.3 &                      $  -1.8^{\rm c}             $ &                      $   3.5^{\rm c}             $ &     15552460-2334292 &   2.5 &     J155524.6-233429 &   2.6 \\
   79 &           15:56:45.8 &          -23:34:02.3 &       3.6 &       0.6 &                      $  -0.4^{\rm c}             $ &                      $   1.5^{\rm c}             $ &                      &       &                      &       \\
   80 &           15:55:57.3 &          -23:33:49.7 &       4.5 &       0.7 &                      $   0.3^{\rm c}             $ &                      $   1.6^{\rm c}             $ &                      &       &                      &       \\
   81 &           15:55:55.3 &          -23:33:41.7 &       2.8 &       0.5 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $  -1.4^{\rm\hspace{0.32em}}$ &     15555544-2333432 &   2.2 &     J155555.4-233343 &   2.1 \\
   82 &           15:56:19.9 &          -23:33:33.8 &      18.7 &       1.0 &                      $   0.6^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   83 &           15:57:08.2 &          -23:33:12.0 &      13.6 &       1.3 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $   0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   84 &           15:56:09.5 &          -23:33:06.4 &       1.4 &       0.3 &                      $  -0.2^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &     15560951-2333073 &   0.9 &     J155609.5-233307 &   0.9 \\
   85 &           15:57:14.1 &          -23:32:51.6 &      12.2 &       1.4 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   86 &           15:57:27.3 &          -23:32:51.2 &       3.0 &       1.0 &                      $   0.6^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   87 &           15:56:42.2 &          -23:32:28.5 &       2.7 &       0.5 &                      $   2.2^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   88 &           15:57:08.6 &          -23:32:17.3 &       2.6 &       0.7 &                      $  -0.3^{\rm\hspace{0.32em}}$ &                      $  -1.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   89 &           15:56:45.5 &          -23:32:15.1 &       7.3 &       0.8 &                      $  -0.5^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   90 &           15:55:33.6 &          -23:31:55.4 &       5.1 &       1.2 &                      $   0.4^{\rm c}             $ &                      $   0.8^{\rm c}             $ &                      &       &                      &       \\
   91 &           15:56:42.4 &          -23:31:32.8 &       2.0 &       0.5 &                      $  -0.6^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   92 &           15:55:59.4 &          -23:31:25.0 &      20.1 &       1.2 &                      $   0.1^{\rm\hspace{0.32em}}$ &                      $   0.7^{\rm\hspace{0.32em}}$ &     15555956-2331245 &   2.4 &     J155559.5-233124 &   2.3 \\
   93 &           15:56:45.1 &          -23:31:20.5 &       2.0 &       0.5 &                      $  -0.7^{\rm\hspace{0.32em}}$ &                      $   1.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   94 &           15:56:39.2 &          -23:30:58.5 &       3.2 &       0.5 &                      $  -0.5^{\rm\hspace{0.32em}}$ &                      $  -1.5^{\rm\hspace{0.32em}}$ &     15563918-2330592 &   0.9 &                      &       \\
   95 &           15:56:54.9 &          -23:29:47.2 &     138.9 &       3.8 &                      $  -0.3^{\rm\hspace{0.32em}}$ &                      $  -1.2^{\rm\hspace{0.32em}}$ &     15565496-2329477 &   0.8 &     J155654.9-232947 &   0.8 \\
   96 &           15:56:47.7 &          -23:29:28.7 &       2.5 &       0.5 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   1.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   97 &           15:56:16.8 &          -23:29:16.5 &      10.5 &       1.0 &                      $   0.6^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &     15561678-2329156 &   0.9 &     J155616.8-232915 &   0.9 \\
   98 &           15:56:46.8 &          -23:29:07.8 &       3.4 &       0.7 &                      $  -0.7^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
   99 &           15:55:51.7 &          -23:28:56.7 &      22.5 &       1.5 &                      $   0.9^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  100 &           15:56:08.8 &          -23:28:34.0 &    2643.7 &      14.8 &                      $   0.2^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &     15560891-2328344 &   1.3 &     J155608.9-232834 &   1.4 \\
  101 &           15:57:21.6 &          -23:28:25.1 &      16.1 &       2.3 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   1.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  102 &           15:56:46.6 &          -23:28:00.4 &       6.3 &       0.9 &                      $   0.7^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  103 &           15:56:42.9 &          -23:27:51.9 &       6.8 &       0.9 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  104 &           15:56:54.0 &          -23:26:21.9 &       6.8 &       1.1 &                      $  -0.6^{\rm\hspace{0.32em}}$ &                      $   2.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  105 &           15:56:43.1 &          -23:26:13.2 &       2.5 &       0.6 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  106 &           15:56:34.5 &          -23:24:52.3 &       4.0 &       0.8 &                      $  -2.6^{\rm c}             $ &                      $   4.8^{\rm c}             $ &     15563483-2324530 &   4.1 &                      &       \\
  107 &           15:56:21.0 &          -23:24:36.1 &       5.5 &       0.9 &                      $   2.5^{\rm\hspace{0.32em}}$ &                      $  -0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  108 &           16:13:46.4 &          -23:13:21.6 &       8.4 &       1.3 &                      $   0.1^{\rm c}             $ &                      $   1.6^{\rm c}             $ &                      &       &                      &       \\
  109 &           16:14:23.4 &          -23:12:21.2 &       1.6 &       0.4 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $  -0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  110 &           16:13:27.4 &          -23:12:20.3 &       6.1 &       3.3 &                      $   1.0^{\rm c}             $ &                      $   0.9^{\rm c}             $ &                      &       &                      &       \\
  111 &           16:14:07.5 &          -23:11:53.3 &       4.4 &       0.7 &                      $   1.2^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  112 &           16:14:00.1 &          -23:11:44.1 &       3.0 &       0.6 &                      $   1.2^{\rm c}             $ &                      $   0.4^{\rm c}             $ &                      &       &                      &       \\
  113 &           16:14:12.3 &          -23:11:28.7 &       2.2 &       0.5 &                      $  -0.8^{\rm c}             $ &                      $   4.4^{\rm c}             $ &                      &       &                      &       \\
  114 &           16:13:29.3 &          -23:11:07.0 &     434.7 &       8.2 &                      $   0.4^{\rm c}             $ &                      $  -1.2^{\rm c}             $ &     16132929-2311075 &   0.9 &     J161329.2-231107 &   0.9 \\
  115 &           16:13:45.4 &          -23:10:46.5 &       3.4 &       0.7 &                      $   2.4^{\rm\hspace{0.32em}}$ &                      $   1.0^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  116 &           16:13:49.1 &          -23:10:45.8 &       3.7 &       0.6 &                      $  -1.1^{\rm c}             $ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  117 &           16:13:48.6 &          -23:09:51.2 &       1.2 &       0.3 &                      $   1.2^{\rm\hspace{0.32em}}$ &                      $   1.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  118 &           16:13:50.0 &          -23:09:41.7 &       3.9 &       0.6 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  119 &           16:14:27.9 &          -23:09:41.1 &     278.3 &       4.8 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &     16142789-2309414 &   0.4 &                      &       \\
  120 &           16:13:40.3 &          -23:09:38.9 &       2.8 &       0.7 &                      $  -0.4^{\rm c}             $ &                      $   0.7^{\rm c}             $ &                      &       &                      &       \\
  121 &           16:13:15.5 &          -23:09:16.7 &       5.1 &       1.2 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   1.5^{\rm c}             $ &                      &       &                      &       \\
  122 &           16:14:55.8 &          -23:09:11.7 &      39.1 &       3.4 &                      $   1.0^{\rm\hspace{0.32em}}$ &                      $   0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  123 &           16:14:51.3 &          -23:08:53.4 &       4.8 &       1.3 &                      $  -1.1^{\rm\hspace{0.32em}}$ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &     16145131-2308515 &   1.8 &                      &       \\
  124 &           16:14:25.7 &          -23:08:12.8 &      10.0 &       1.0 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $   0.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  125 &           16:14:52.9 &          -23:08:02.5 &     108.6 &       5.4 &                      $  -0.2^{\rm\hspace{0.32em}}$ &                      $  -1.2^{\rm\hspace{0.32em}}$ &     16145269-2308025 &   2.4 &                      &       \\
  126 &           16:14:31.0 &          -23:07:43.3 &       2.3 &       0.5 &                      $  -1.3^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm c}             $ &                      &       &                      &       \\
  127 &           16:14:26.8 &          -23:07:06.8 &       4.4 &       0.7 &                      $   4.3^{\rm\hspace{0.32em}}$ &                      $   0.1^{\rm\hspace{0.32em}}$ &     16142683-2307113 &   4.7 &     J161426.8-230711 &   4.7 \\
  128 &           16:13:58.2 &          -23:06:58.4 &       1.1 &       0.3 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $  -1.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  129 &           16:13:38.2 &          -23:06:55.6 &       7.7 &       0.7 &                      $   0.7^{\rm\hspace{0.32em}}$ &                      $   0.8^{\rm\hspace{0.32em}}$ &     16133823-2306545 &   1.3 &     J161338.1-230655 &   0.6 \\
  130 &           16:13:21.5 &          -23:06:48.9 &       2.4 &       0.5 &                      $  -0.8^{\rm c}             $ &                      $   2.2^{\rm c}             $ &                      &       &                      &       \\
  131 &           16:14:41.5 &          -23:05:42.8 &       3.2 &       0.7 &                      $   1.5^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  132 &           16:14:11.1 &          -23:05:37.2 &    1068.0 &       7.0 &                      $   0.1^{\rm\hspace{0.32em}}$ &                      $  -0.7^{\rm\hspace{0.32em}}$ &     16141107-2305362 &   1.0 &     J161411.0-230536 &   1.2 \\
  133 &           16:13:31.7 &          -23:05:12.5 &       3.5 &       0.5 &                      $  -0.9^{\rm\hspace{0.32em}}$ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  134 &           16:13:15.7 &          -23:04:45.6 &       4.9 &       0.7 &                      $  -0.7^{\rm\hspace{0.32em}}$ &                      $   1.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  135 &           16:14:19.9 &          -23:04:39.2 &       5.3 &       0.7 &                      $   0.5^{\rm\hspace{0.32em}}$ &                      $   1.0^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  136 &           16:14:48.2 &          -23:04:28.6 &       3.6 &       0.7 &                      $  -0.1^{\rm c}             $ &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  137 &           16:14:25.6 &          -23:04:09.0 &       1.8 &       0.4 &                      $   0.7^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  138 &           16:13:49.2 &          -23:03:43.0 &       2.7 &       0.4 &                      $   2.8^{\rm\hspace{0.32em}}$ &                      $   1.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  139 &           16:14:39.9 &          -23:03:35.5 &       2.7 &       0.5 &                      $   1.1^{\rm\hspace{0.32em}}$ &                      $  -2.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  140 &           16:13:20.4 &          -23:03:29.6 &       1.7 &       0.4 &                      $  -1.0^{\rm\hspace{0.32em}}$ &                      $  -1.3^{\rm\hspace{0.32em}}$ &     16132045-2303266 &   3.1 &     J161320.4-230326 &   3.2 \\
  141 &           16:15:03.1 &          -23:03:03.4 &       3.8 &       1.1 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   4.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  142 &           16:14:43.4 &          -23:02:54.8 &       3.0 &       0.6 &                      $  -0.2^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  143 &           16:14:18.2 &          -23:02:19.7 &       1.1 &       0.3 &                      $  -1.0^{\rm\hspace{0.32em}}$ &                      $   1.0^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  144 &           16:13:09.7 &          -23:02:16.5 &       4.3 &       0.6 &                      $   3.2^{\rm\hspace{0.32em}}$ &                      $  -0.8^{\rm\hspace{0.32em}}$ &     16130982-2302184 &   3.1 &     J161309.8-230218 &   3.0 \\
  145 &           16:14:24.1 &          -23:02:16.8 &       2.0 &       0.4 &                      $   0.1^{\rm\hspace{0.32em}}$ &                      $  -0.6^{\rm\hspace{0.32em}}$ &     16142392-2302151 &   2.7 &     J161423.9-230215 &   2.8 \\
  146 &           16:13:14.7 &          -23:02:06.5 &       5.7 &       0.7 &                      $  -0.3^{\rm\hspace{0.32em}}$ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  147 &           16:14:15.9 &          -23:02:01.7 &       3.0 &       0.5 &                      $   0.1^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  148 &           16:14:21.0 &          -23:01:57.0 &       3.2 &       0.4 &                      $   0.1^{\rm\hspace{0.32em}}$ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  149 &           16:14:11.4 &          -23:01:56.9 &      10.1 &       0.9 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &     16141142-2301564 &   0.5 &                      &       \\
  150 &           16:14:29.3 &          -23:01:45.9 &       3.4 &       0.4 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $   0.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  151 &           16:13:51.3 &          -23:01:40.5 &       1.7 &       0.4 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $  -4.9^{\rm c}             $ &     16135144-2301384 &   2.5 &     J161351.4-230138 &   2.7 \\
  152 &           16:14:25.6 &          -23:01:37.7 &       2.6 &       0.5 &                      $   0.6^{\rm c}             $ &                      $   0.4^{\rm c}             $ &                      &       &                      &       \\
  153 &           16:13:34.4 &          -23:01:29.4 &       2.7 &       0.4 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   0.0^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  154 &           16:14:19.4 &          -23:01:28.9 &       5.7 &       0.5 &                      $  -0.2^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  155 &           16:14:37.4 &          -23:01:28.7 &       2.7 &       0.5 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $  -1.4^{\rm\hspace{0.32em}}$ &     16143740-2301263 &   2.4 &                      &       \\
  156 &           16:13:42.7 &          -23:01:27.5 &       2.8 &       0.4 &                      $   0.2^{\rm\hspace{0.32em}}$ &                      $  -1.0^{\rm\hspace{0.32em}}$ &     16134264-2301279 &   1.0 &     J161342.6-230127 &   0.9 \\
  157 &           16:14:28.6 &          -23:01:06.7 &       1.7 &       0.4 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   1.0^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  158 &           16:14:02.1 &          -23:01:03.2 &     542.7 &       4.2 &                      $   0.2^{\rm\hspace{0.32em}}$ &                      $  -0.8^{\rm\hspace{0.32em}}$ &     16140211-2301021 &   1.0 &     J161402.1-230102 &   1.1 \\
  159 &           16:13:17.3 &          -23:00:50.8 &       2.3 &       0.5 &                      $   0.9^{\rm c}             $ &                      $   0.0^{\rm c}             $ &                      &       &                      &       \\
  160 &           16:13:46.3 &          -23:00:45.0 &       1.0 &       0.2 &                      $  -0.8^{\rm c}             $ &                      $  -0.2^{\rm c}             $ &                      &       &     J161346.3-230040 &   4.7 \\
  161 &           16:13:03.5 &          -23:00:44.3 &      17.7 &       1.6 &                      $   0.9^{\rm c}             $ &                      $   0.9^{\rm c}             $ &                      &       &                      &       \\
  162 &           16:13:51.5 &          -23:00:12.9 &       6.5 &       0.5 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.0^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  163 &           16:13:35.1 &          -23:00:12.0 &       2.9 &       0.5 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $   0.1^{\rm\hspace{0.32em}}$ &     16133526-2300122 &   1.9 &     J161335.2-230012 &   1.8 \\
  164 &           16:14:11.6 &          -23:00:08.6 &       6.4 &       0.5 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  165 &           16:13:18.5 &          -23:00:05.2 &       3.4 &       0.5 &                      $   1.2^{\rm\hspace{0.32em}}$ &                      $   1.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  166 &           16:13:39.9 &          -23:00:05.2 &       5.4 &       0.5 &                      $   0.5^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  167 &           16:13:12.6 &          -23:00:02.6 &       1.4 &       0.4 &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      $  -3.0^{\rm\hspace{0.32em}}$ &     16131267-2300056 &   3.2 &     J161312.6-230005 &   3.1 \\
  168 &           16:13:49.4 &          -22:59:56.7 &       2.1 &       0.4 &                      $   0.7^{\rm\hspace{0.32em}}$ &                      $  -0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  169 &           16:14:14.4 &          -22:59:40.7 &      26.4 &       1.0 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  170 &           16:13:40.0 &          -22:59:38.1 &       1.0 &       0.2 &                      $   1.0^{\rm\hspace{0.32em}}$ &                      $   0.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  171 &           16:13:19.0 &          -22:59:34.2 &       1.5 &       0.3 &                      $  -0.7^{\rm c}             $ &                      $   1.6^{\rm c}             $ &     16131878-2259380 &   4.9 &     J161318.7-225937 &   4.7 \\
  171 &                      &                      & \multicolumn{2}{c}{ } &                                                    &                                                    &                      &       &     J161318.7-225930 &   4.5 \\
  172 &           16:13:41.4 &          -22:59:28.0 &       0.9 &       0.2 &                      $  -0.9^{\rm\hspace{0.32em}}$ &                      $   1.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  173 &           16:14:01.6 &          -22:58:47.2 &     270.3 &       3.1 &                      $   0.2^{\rm\hspace{0.32em}}$ &                      $  -0.9^{\rm\hspace{0.32em}}$ &     16140159-2258462 &   1.1 &     J161401.5-225846 &   1.1 \\
  174 &           16:14:35.8 &          -22:58:38.8 &       6.4 &       0.8 &                      $   0.6^{\rm\hspace{0.32em}}$ &                      $   0.0^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  175 &           16:14:50.7 &          -22:58:38.4 &      27.2 &       1.9 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  176 &           16:14:52.8 &          -22:58:38.3 &       7.5 &       1.0 &                      $   0.7^{\rm\hspace{0.32em}}$ &                      $   0.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  177 &           16:13:25.8 &          -22:58:34.4 &       2.2 &       0.4 &                      $  -2.3^{\rm c}             $ &                      $   2.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  178 &           16:13:43.3 &          -22:58:34.4 &       1.0 &       0.3 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  179 &           16:14:27.6 &          -22:57:49.1 &       5.2 &       0.6 &                      $  -0.1^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  180 &           16:13:02.6 &          -22:57:45.4 &     631.1 &      10.0 &                      $   0.5^{\rm c}             $ &                      $  -0.7^{\rm c}             $ &     16130271-2257446 &   1.3 &     J161302.7-225744 &   1.4 \\
  181 &           16:14:21.9 &          -22:57:26.8 &       2.4 &       0.4 &                      $   1.7^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  182 &           16:14:02.7 &          -22:57:26.9 &       3.9 &       0.4 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $  -2.1^{\rm\hspace{0.32em}}$ &     16140269-2257260 &   0.8 &     J161402.6-225725 &   0.9 \\
  183 &           16:14:43.0 &          -22:56:35.0 &       1.5 &       0.4 &                      $   2.0^{\rm c}             $ &                      $  -0.2^{\rm c}             $ &                      &       &                      &       \\
  184 &           16:13:52.8 &          -22:56:23.8 &       1.2 &       0.3 &                      $   1.6^{\rm c}             $ &                      $   0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  185 &           16:13:36.0 &          -22:56:12.0 &       2.0 &       0.4 &                      $   1.1^{\rm\hspace{0.32em}}$ &                      $   0.1^{\rm\hspace{0.32em}}$ &     16133590-2256137 &   2.2 &     J161335.9-225613 &   2.0 \\
  186 &           16:13:29.6 &          -22:56:09.5 &       4.8 &       0.6 &                      $  -1.1^{\rm\hspace{0.32em}}$ &                      $   0.9^{\rm\hspace{0.32em}}$ &     16132969-2256097 &   1.5 &     J161329.6-225609 &   1.4 \\
  187 &           16:14:40.3 &          -22:56:07.0 &      16.0 &       1.2 &                      $   1.0^{\rm\hspace{0.32em}}$ &                      $   1.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  188 &           16:13:52.5 &          -22:56:02.8 &       4.7 &       0.6 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   9.3^{\rm c}             $ &     16135252-2256015 &   1.4 &                      &       \\
  189 &           16:14:06.3 &          -22:55:58.6 &       1.4 &       0.3 &                      $  -0.5^{\rm c}             $ &                      $  -0.2^{\rm c}             $ &                      &       &                      &       \\
  190 &           16:14:17.0 &          -22:55:47.8 &       2.3 &       0.5 &                      $   1.0^{\rm\hspace{0.32em}}$ &                      $   1.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  191 &           16:13:32.6 &          -22:55:36.0 &       8.9 &       0.9 &                      $   0.9^{\rm c}             $ &                      $  -0.1^{\rm c}             $ &                      &       &                      &       \\
  192 &           16:13:16.4 &          -22:55:32.3 &       3.5 &       0.6 &                      $  -0.7^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  193 &           16:13:49.3 &          -22:55:17.0 &       2.3 &       0.4 &                      $  -0.1^{\rm c}             $ &                      $   0.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  194 &           16:15:08.2 &          -22:55:12.2 &       5.6 &       1.5 &                      $   0.8^{\rm\hspace{0.32em}}$ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  195 &           16:14:17.2 &          -22:55:10.5 &       2.7 &       0.5 &                      $  -7.0^{\rm\hspace{0.32em}}$ &                      $   7.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  196 &           16:13:29.3 &          -22:55:07.4 &       2.0 &       0.4 &                      $   1.0^{\rm c}             $ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  197 &           16:13:54.8 &          -22:54:58.0 &       1.8 &       0.4 &                      $   0.0^{\rm c}             $ &                      $   0.9^{\rm c}             $ &                      &       &                      &       \\
  198 &           16:14:13.9 &          -22:54:53.8 &      38.9 &       1.7 &                      $   0.2^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  199 &           16:14:21.7 &          -22:54:42.9 &       2.4 &       0.5 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $  -0.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  200 &           16:14:40.7 &          -22:54:21.2 &       9.8 &       1.0 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $  -1.5^{\rm\hspace{0.32em}}$ &     16144083-2254217 &   1.4 &                      &       \\
  201 &           16:13:09.0 &          -22:54:20.1 &       3.2 &       0.7 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $   1.6^{\rm c}             $ &                      &       &                      &       \\
  202 &           16:14:29.4 &          -22:53:51.1 &       2.5 &       0.5 &                      $   0.5^{\rm c}             $ &                      $   0.3^{\rm c}             $ &                      &       &                      &       \\
  203 &           16:14:15.5 &          -22:53:42.3 &       3.1 &       0.5 &                      $  -0.4^{\rm c}             $ &                      $   3.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  204 &           16:14:23.1 &          -22:53:37.9 &       2.0 &       0.5 &                      $   1.5^{\rm c}             $ &                      $   0.9^{\rm c}             $ &                      &       &                      &       \\
  205 &           16:13:42.1 &          -22:53:27.0 &       1.1 &       0.3 &                      $   1.3^{\rm\hspace{0.32em}}$ &                      $   3.1^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  206 &           16:14:05.5 &          -22:53:19.0 &       2.4 &       0.5 &                      $  -1.6^{\rm\hspace{0.32em}}$ &                      $   1.4^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  207 &           16:13:23.5 &          -22:53:03.8 &       0.8 &       0.3 &                      $  -0.5^{\rm\hspace{0.32em}}$ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  208 &           16:14:12.9 &          -22:52:50.8 &       2.6 &       0.5 &                      $   0.9^{\rm c}             $ &                      $   0.9^{\rm c}             $ &                      &       &                      &       \\
  209 &           16:13:59.0 &          -22:52:46.3 &       8.1 &       0.7 &                      $   0.5^{\rm\hspace{0.32em}}$ &                      $  -2.0^{\rm\hspace{0.32em}}$ &     16135902-2252463 &   0.1 &     J161359.0-225246 &   0.1 \\
  210 &           16:14:14.1 &          -22:51:14.5 &       8.1 &       0.8 &                      $   0.6^{\rm\hspace{0.32em}}$ &                      $   0.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  211 &           16:14:17.6 &          -22:51:08.6 &       8.0 &       0.9 &                      $  -0.1^{\rm c}             $ &                      $   0.5^{\rm c}             $ &     16141746-2251082 &   1.5 &     J161417.4-225107 &   1.5 \\
  212 &           16:13:20.3 &          -22:50:42.1 &      15.5 &       1.3 &                      $  -0.5^{\rm\hspace{0.32em}}$ &                      $   0.2^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  213 &           16:13:33.9 &          -22:50:41.6 &       3.1 &       0.6 &                      $  -1.7^{\rm\hspace{0.32em}}$ &                      $   2.6^{\rm\hspace{0.32em}}$ &                      &       &     J161333.9-225043 &   2.5 \\
  214 &           16:13:53.5 &          -22:50:18.9 &       3.7 &       0.7 &                      $   1.9^{\rm\hspace{0.32em}}$ &                      $   0.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  215 &           16:14:00.1 &          -22:49:59.8 &       1.5 &       0.4 &                      $  -1.6^{\rm\hspace{0.32em}}$ &                      $   1.7^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  216 &           16:14:38.4 &          -22:49:59.1 &       4.0 &       1.2 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      $  -0.1^{\rm c}             $ &                      &       &                      &       \\
  217 &           16:13:36.2 &          -22:49:24.8 &      37.4 &       1.8 &                      $   2.4^{\rm\hspace{0.32em}}$ &                      $   1.6^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  218 &           16:14:10.4 &          -22:49:02.8 &      59.1 &       2.3 &                      $   0.0^{\rm\hspace{0.32em}}$ &                      $   0.3^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  219 &           16:13:32.2 &          -22:48:07.5 &      21.0 &       1.5 &                      $   0.4^{\rm\hspace{0.32em}}$ &                      $   0.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  220 &           16:14:27.3 &          -22:47:46.6 &       1.3 &       0.4 &                      $   1.0^{\rm c}             $ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  221 &           16:13:49.2 &          -22:47:13.1 &       7.3 &       0.9 &                      $   0.3^{\rm\hspace{0.32em}}$ &                      $  -1.3^{\rm\hspace{0.32em}}$ &     16134913-2247126 &   1.7 &     J161349.1-224712 &   1.6 \\
  222 &           16:13:42.1 &          -22:46:48.6 &      17.8 &       1.8 &                      $  -0.6^{\rm\hspace{0.32em}}$ &                      $   0.5^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  223 &           16:13:48.9 &          -22:46:47.5 &       2.4 &       0.6 &                      $  -0.4^{\rm\hspace{0.32em}}$ &                      $  -0.8^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
  224 &           16:14:12.0 &          -22:46:39.8 &       4.0 &       1.0 &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &             $\cdot\cdot\cdot^{\rm\hspace{0.32em}}$ &                      &       &                      &       \\
\end{longtable}
